Selection Is Not Learning: Choosing Model Futures

Self-evolving language models train on tasks they generate, so every round must decide which updated model the next round inherits. Current loops such as R-Zero, Agent0, and Skill Self-Play make this decision through the task, admitting tasks that look learnable and inheriting every resulting update. We identify a selection-to-update gap in these loops, where a task that looks learnable need not produce a useful update. Most updates on verified tasks fail to make correct answers more likely, yet these loops inherit them all. HeirCommit freezes the updated model and uses fresh evaluation questions to decide whether to inherit it or retain the current model. EvoHeir separates parameter inheritance from experience inheritance, using current and archived experience to repair failures and preserve successes before final confirmation. Our analysis characterizes selection-induced optimism and decomposes regret into selection, absorption, and confirmation errors. HeirCommit cuts the harmful share of accepted updates by 68-83% relative to random inheritance at the same acceptance rate. Across four backbones, EvoHeir achieves the best mathematics and general-reasoning averages, raising the math average by 5.3% relative to the strongest baseline, Agent0. The framework lets useful experience persist even when the model that produced it is not inherited.

==> figures/method-tikz.tex <==
\input{figures/eh-palette}
\input{figures/teaser-icons}
\begin{tikzpicture}[x=1cm,y=1cm,text=ehInk,line cap=round,line join=round,
  font=\rmfamily\fontsize{6.4}{7.4}\selectfont,
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=ehInk,line width=.7pt},
  flowacc/.style={flow,draw=ehAccent},
  arch/.style={-{Latex[length=1.3mm,width=1mm]},draw=ehArchiveInk,line width=.6pt,dash pattern=on 2pt off 1.2pt},
  stepno/.style={circle,fill=ehAccent,text=white,inner sep=0pt,minimum size=.31cm,
                 font=\rmfamily\bfseries\fontsize{5.8}{6}\selectfont},
  stage/.style={font=\rmfamily\bfseries\fontsize{7.2}{8}\selectfont,anchor=west},
  note/.style={font=\rmfamily\itshape\fontsize{5.8}{6.6}\selectfont,align=center,text=ehInk2},
  lab/.style={font=\rmfamily\fontsize{6}{7}\selectfont,align=center},
  chip/.style={rounded corners=1.5pt,line width=.55pt,minimum height=.30cm,inner sep=2pt,
               font=\rmfamily\fontsize{5.9}{6.5}\selectfont}]
\path[use as bounding box] (0,0) rectangle (13.97,5.05);
\foreach \x in {2.95,5.55,10.55} {\draw[black!15,line width=.5pt] (\x,.95)--(\x,4.95);}

\node[stepno] at (.18,4.78) {1}; \node[stage] at (.38,4.78) {Explore};
\ehAgent{.62}{2.75}{.85}{0}
\node[lab] at (.62,2.12) {root $S_t$};
\ehPage{1.33}{3.70}{.62}\ehPage{1.33}{1.80}{.62}
\node[note] at (1.33,4.18) {Scout tasks};
\draw[flow] (1.02,2.98)--(1.95,3.62);
\draw[flow] (1.02,2.52)--(1.95,1.88);
\ehAgent{2.35}{3.72}{.62}{0}\node[note] at (2.35,3.18) {branch 1};
\ehAgent{2.35}{1.80}{.62}{0}\node[note] at (2.35,1.26) {branch 2};
\node[lab] at (2.35,2.62) {$\mathcal C_t^{\rm nat}$};

\node[stepno] at (3.13,4.78) {2}; \node[stage] at (3.33,4.78) {Screen};
\node[note] at (4.25,4.32) {paired gain on $P_t^{\rm scr}$};
\foreach \y/\n/\w/\c in {3.62/$S_t$/.03/ehGrid, 2.82/b1/.62/ehGrid, 2.02/b2/1.08/ehAccent} {
  \ehAgent{3.38}{\y}{.46}{0}
  \fill[\c] (3.72,\y-.09) rectangle (3.72+\w,\y+.09);
  \node[lab,anchor=west,text=ehInk2] at (3.78+\w,\y) {\n};}
\draw[ehAccent,line width=.9pt] (3.38,2.04) circle (.33);
\node[lab,text=ehAccent,font=\rmfamily\bfseries\fontsize{6.2}{7}\selectfont] at (4.24,1.40) {recipient $S_t^{\rm sel}$};
\node[note] at (4.24,1.13) {ties favor the root};

\node[stepno] at (5.73,4.78) {3}; \node[stage] at (5.93,4.78) {Recover experience};
\ehArchive{6.05}{3.95}{.78}
\node[lab] at (6.05,3.52) {$E_t$, $M_t$};
\draw[flow] (6.40,3.95)--(6.84,3.95);
\ehAgent{7.28}{3.95}{.62}{0}\draw[ehAccent,line width=.8pt] (7.28,3.97) circle (.40);
\node[note] at (7.30,3.33) {attempts,\\[-1pt]no reference};
\draw[flow] (7.70,4.12)--(8.25,4.34);
\draw[flow] (7.70,3.78)--(8.25,3.56);
\node[chip,draw=ehHarm,fill=ehHarm!8,text=ehHarm,anchor=west] at (8.32,4.40) {failed $\rightarrow$ $D_t^{\rm repair}$};
\node[chip,draw=ehAccent,fill=ehAccent!8,text=ehAccent,anchor=west] at (8.32,3.50) {solved $\rightarrow$ $D_t^{\rm keep}$};
\begin{scope}[shift={(5.78,1.05)}]
  \draw[ehInk,line width=.55pt,rounded corners=1.5pt] (0,0) rectangle (4.30,1.90);
  \fill[black!4] (.01,1.48) rectangle (4.29,1.89);
  \draw[ehInk,line width=.4pt] (0,1.48)--(4.30,1.48) (0,.74)--(4.30,.74) (1.12,0)--(1.12,1.90) (2.78,0)--(2.78,1.90);
  \ehBadgeSnow{1.27}{1.685}{.72}
  \node[lab,font=\rmfamily\bfseries\fontsize{5.8}{6.6}\selectfont,anchor=west,inner sep=1pt] at (1.38,1.685) {frozen teacher};
  \node[lab,font=\rmfamily\bfseries\fontsize{5.8}{6.6}\selectfont] at (3.54,1.685) {LoRA student};
  \node[lab,text=ehHarm] at (.56,1.11) {$D_t^{\rm repair}$};
  \node[lab,text=ehAccent] at (.56,.37) {$D_t^{\rm keep}$};
  \node[lab] at (1.95,1.11) {$(x,\textcolor{ehArchiveInk}{r},y_{<j})$};
  \node[lab] at (1.95,.37) {$(x,y_{<j})$};
  \node[lab] at (3.54,1.11) {$(x,y_{<j})$};
  \node[lab] at (3.54,.37) {$(x,y_{<j})$};
\end{scope}
\node[note] at (7.93,.80) {both start from $\theta_t^{\rm sel}$ and match next-token distributions on the recipient's prefixes};
\draw[flowacc] (10.10,2.00)--(10.30,2.00)--(10.30,3.80)--(10.80,3.80);
\node[lab,text=ehAccent,font=\rmfamily\bfseries\fontsize{6.6}{7.4}\selectfont,fill=white,inner sep=1pt] at (10.30,2.90) {$S_t^+$};

\node[stepno] at (10.73,4.78) {4}; \node[stage] at (10.93,4.78) {Confirm};
\ehAgent{11.10}{3.80}{.62}{4}\node[lab,text=ehAccent] at (11.10,3.25) {frozen $S_t^+$};
\ehAgent{11.10}{2.25}{.62}{0}\node[lab] at (11.10,1.70) {root $S_t$};
\draw[flow] (11.52,3.70)--(11.98,3.18);
\draw[flow] (11.52,2.35)--(11.98,2.87);
\ehProbes{12.28}{3.02}{.95}
\node[note] at (12.36,2.40) {fresh $P_t^{\rm con}$};
\draw[flow] (12.52,3.12)--(12.86,3.45);
\draw[flow] (12.52,2.92)--(12.88,2.74);
\ehBadgeCheck{13.02}{3.58}{.95}
\node[lab,text=ehAccent,anchor=west] at (13.18,3.58) {commit};
\node[lab,text=ehAccent,anchor=west] at (13.18,3.30) {if $v>0$};
\node[lab,text=ehInk2] at (13.02,2.70) {$\circlearrowleft$};
\node[lab,text=ehInk2,anchor=west,align=left] at (13.18,2.62) {keep\\[-1pt]root};
\node[note] at (12.40,1.25) {$v$: paired gain of $S_t^+$ over $S_t$};

\draw[ehArchiveInk,fill=ehArchive!10,line width=.55pt,rounded corners=2pt] (.10,.08) rectangle (13.87,.55);
\ehArchive{.42}{.31}{.62}
\node[note,text=ehArchiveInk,anchor=west,font=\rmfamily\fontsize{6.1}{7}\selectfont] at (.78,.31)
  {archive $M_t$: qualified responses from every branch, kept whether or not the round commits, so a rejected round can still teach a later recipient};
\draw[arch] (2.35,1.02)--(2.35,.58);
\draw[arch,-] (5.42,.56)--(5.42,.63);
\draw[arch] (5.42,.96)--(5.42,3.90)--(5.74,3.90);
\end{tikzpicture}


==> figures/qualitative-tikz.tex <==
\input{figures/eh-palette}
\input{figures/teaser-icons}
\def\ehSlotQ{\tikz[baseline=(q.base),line cap=round]{\node[draw=ehHarm,dashed,dash pattern=on 1.6pt off 1pt,line width=.65pt,rounded corners=1.4pt,inner sep=1pt,minimum width=.30cm,minimum height=.19cm,font=\rmfamily\bfseries\fontsize{5.6}{6.2}\selectfont](q){$?$};}}
\def\ehSlotF{\tikz[baseline=(f.base),line cap=round]{\node[draw=ehAccent,fill=ehAccent!12,line width=.7pt,rounded corners=1.4pt,inner sep=1pt,minimum width=.42cm,minimum height=.21cm,font=\rmfamily\fontsize{5.9}{6.6}\selectfont](f){$2\sqrt{x}$};}}
\def\ehTick#1{\draw[tick] (#1) circle (.14);\draw[draw=ehAccent,line width=.9pt] ([xshift=-.07cm]#1)--([xshift=-.02cm,yshift=-.05cm]#1)--([xshift=.07cm,yshift=.06cm]#1);}
\def\ehCross#1{\draw[cross] (#1) circle (.09);\draw[draw=ehHarm,line width=.75pt] ([xshift=-.06cm,yshift=-.06cm]#1)--([xshift=.06cm,yshift=.06cm]#1) ([xshift=-.06cm,yshift=.06cm]#1)--([xshift=.06cm,yshift=-.06cm]#1);}
\begin{tikzpicture}[x=1cm,y=1cm,text=ehInk,line cap=round,line join=round,
  font=\rmfamily\fontsize{6.0}{7.0}\selectfont,
  head/.style={font=\rmfamily\bfseries\fontsize{7.2}{8}\selectfont,anchor=west,inner sep=0pt,outer sep=0pt},
  note/.style={font=\rmfamily\fontsize{5.4}{6.3}\selectfont,text=ehInk2,anchor=west,inner sep=0pt,outer sep=0pt},
  tiny/.style={font=\rmfamily\fontsize{4.9}{5.8}\selectfont,text=ehInk2,anchor=west,inner sep=0pt,outer sep=0pt},
  mathline/.style={anchor=west,inner sep=0pt,outer sep=0pt,font=\rmfamily\fontsize{6.2}{7.2}\selectfont},
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=ehInk,line width=.7pt},
  flowacc/.style={flow,draw=ehAccent,line width=.85pt},
  flowharm/.style={flow,draw=ehHarm},
  arch/.style={-{Latex[length=1.2mm,width=.9mm]},draw=ehArchiveInk,line width=.6pt,
               dash pattern=on 2pt off 1.2pt},
  pill/.style={rounded corners=3pt,line width=.7pt},
  tick/.style={draw=ehAccent,fill=white,line width=.7pt},
  cross/.style={draw=ehHarm,fill=white,line width=.6pt},
  statebox/.style={rounded corners=2.2pt,draw=ehSlate!36,line width=.45pt,fill=ehSlate!5},
  verdictbox/.style={rounded corners=2.2pt,draw=ehAccent!45,line width=.6pt,fill=ehAccent!5}]
\path[use as bounding box] (0.05,0.80) rectangle (13.95,3.90);

\draw[statebox] (0.06,2.28) rectangle (3.10,3.52);
\draw[statebox] (10.16,2.28) rectangle (13.80,3.52);
\draw[statebox] (0.06,0.93) rectangle (1.98,1.77);
\draw[statebox] (2.48,0.84) rectangle (6.92,1.86);
\draw[draw=ehSlate!26,line width=.45pt] (2.54,1.36)--(6.86,1.36);
\draw[verdictbox] (8.70,0.92) rectangle (11.04,1.78);

\fill[ehAccent,rounded corners=.6pt] (0.08,3.60) rectangle (0.16,3.76);
\node[tiny] (hA) at (0.24,3.68) {(a)};
\node[head] (tA) at ([xshift=4pt]hA.east) {Repair};

\node[tiny] at (0.15,3.42) {recipient, no reference};
\node[mathline] at (0.15,3.12) {$\sqrt{x+9}=\sqrt{x}+1$};
\node[mathline] at (0.15,2.88) {$\Rightarrow\ x+9=x+\;\,\ehSlotQ\;\,+1$};
\node[mathline] (eqL3) at (0.15,2.64) {$\Rightarrow\ \textcolor{ehHarm}{x=0}$};
\node[coordinate] (crL) at ([xshift=0.30cm]eqL3.east) {};
\ehCross{crL}
\node[tiny,text=ehHarm] at (0.15,2.40) {the cross term is dropped};
\draw[flow] (3.16,2.90)--(4.90,2.90);

\draw[fill=ehAccent!6,draw=ehAccent,line width=.75pt]
  (4.95,2.90)--(5.45,3.36)--(7.35,3.36)--(7.85,2.90)--(7.35,2.44)--(5.45,2.44)--cycle;
\node[head,anchor=center,text=ehAccent] at (6.40,3.02) {Recovery};
\node[tiny,anchor=center] at (6.40,2.72) {frozen teacher};
\ehBadgeSnow{7.48}{3.22}{.9}
\ehArchive{4.50}{3.66}{.72}
\draw[arch] (4.80,3.58) .. controls (5.00,3.52) and (5.14,3.36) .. (5.24,3.21);
\node[tiny,text=ehArchiveInk] at (5.42,3.64) {round-4 reference, not inherited};
\draw[flowacc] (7.90,2.90)--(10.12,2.90);
\node[tiny,text=ehAccent,anchor=south] at (9.01,2.95) {fills the gap};

\node[tiny] at (10.30,3.42) {after Recovery, no reference};
\node[mathline] at (10.30,3.12) {$\sqrt{x+9}=\sqrt{x}+1$};
\node[mathline] at (10.30,2.88) {$\Rightarrow\ x+9=x+\;\,\ehSlotF\;\,+1$};
\node[mathline] (eqR3) at (10.30,2.64) {$\Rightarrow\ \sqrt{x}=4$};
\node[coordinate] (pinA) at ([xshift=0.78cm]eqR3.east) {};
\draw[pill,fill=ehAccent!12,draw=ehAccent] (pinA) ++(-0.42,-0.11) rectangle ++(0.84,0.22);
\node[note,anchor=center,text=ehAccent,font=\rmfamily\bfseries\fontsize{5.9}{6.8}\selectfont] at (pinA) {$x=16$};
\node[coordinate] (chkA) at ([xshift=0.66cm]pinA) {};
\ehTick{chkA}
\node[tiny,text=ehAccent] at (10.30,2.40) {the cross term is restored};

\draw[black!12,line width=.45pt] (0.12,2.25)--(13.88,2.25);

\fill[ehAccent,rounded corners=.6pt] (0.08,2.00) rectangle (0.16,2.16);
\node[tiny] (hB) at (0.24,2.08) {(b)};
\node[head] (tB) at ([xshift=4pt]hB.east) {Keep};

\node[tiny,font=\rmfamily\fontsize{4.6}{5.5}\selectfont] at (0.15,1.61) {recipient, before absorption};
\node[mathline] at (0.15,1.39) {$2^{100}\bmod 7$};
\draw[pill,fill=ehAccent!12,draw=ehAccent] (0.15,0.99) rectangle (0.57,1.21);
\node[note,anchor=center,text=ehAccent,font=\rmfamily\bfseries\fontsize{5.9}{6.8}\selectfont] at (0.36,1.10) {$2$};
\node[coordinate] (ck0) at (0.80,1.10) {};
\ehTick{ck0}
\draw[ehInk,line width=.7pt] (1.98,1.35)--(2.16,1.35);
\draw[flow,rounded corners=2pt] (2.16,1.35)|-(2.44,1.61);
\draw[flow,rounded corners=2pt] (2.16,1.35)|-(2.44,1.10);

\node[note,text=ehHarm,font=\rmfamily\bfseries\fontsize{5.8}{6.7}\selectfont] at (2.60,1.61) {Cache SFT};
\draw[flowharm] (3.70,1.61)--(4.30,1.61);
\node[mathline,text=ehHarm] (res1) at (4.40,1.61) {$2\to 4$};
\node[coordinate] (cr1) at ([xshift=0.30cm]res1.east) {};
\ehCross{cr1}
\node[tiny,text=ehHarm] at (5.77,1.61) {success lost};

\node[note,text=ehAccent,font=\rmfamily\bfseries\fontsize{5.8}{6.7}\selectfont] at (2.60,1.10) {Recovery};
\draw[flowacc] (3.70,1.10)--(4.30,1.10);
\node[mathline,text=ehAccent] (res2) at (4.40,1.10) {$2\to 2$};
\node[coordinate] (ck2) at ([xshift=0.30cm]res2.east) {};
\ehTick{ck2}
\node[tiny,text=ehAccent] at (5.77,1.10) {success kept};

\draw[flowacc] (6.98,1.35)--(8.64,1.35);
\node[tiny,text=ehAccent,anchor=south] at (7.81,1.40) {proposal};

\node[head] (tC) at (8.80,2.08) {Confirmation};
\node[note] at ([xshift=6pt]tC.east) {on fresh probes};
\ehProbes{9.05}{1.35}{.95}
\node[note,font=\rmfamily\bfseries\fontsize{6.2}{7.1}\selectfont,text=ehInk] at (9.45,1.55) {$\Delta=-0.31$ pp};
\node[note] at (9.45,1.34) {proposal rejected};
\node[note,text=ehAccent,font=\rmfamily\bfseries\fontsize{5.6}{6.5}\selectfont] at (9.45,1.14) {root retained};
\draw[arch] (11.10,1.35)--(12.92,1.35);
\ehArchive{13.30}{1.36}{1.0}
\node[tiny,text=ehArchiveInk,anchor=south,align=center] at (12.01,1.40) {experience kept\\regardless of commit};
\end{tikzpicture}


==> figures/teaser-tikz.tex <==
\input{figures/eh-palette}
\input{figures/teaser-icons}
\input{figures/teaser-plots}
\begin{tikzpicture}[x=1cm,y=1cm,text=ehInk,line cap=round,line join=round,
  font=\rmfamily\fontsize{6.4}{7.4}\selectfont,
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=ehInk,line width=.75pt},
  nextround/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=ehInk2,line width=.65pt,dash pattern=on 2.5pt off 1.5pt},
  box/.style={draw=ehInk,line width=.6pt,rounded corners=2pt,fill=white},
  pill/.style={draw=black!25,fill=black!4,rounded corners=1.5pt,line width=.4pt,minimum width=1.62cm,
               minimum height=.27cm,inner sep=0pt,font=\rmfamily\fontsize{5.8}{6.4}\selectfont},
  head/.style={font=\rmfamily\bfseries\fontsize{6.6}{7.6}\selectfont},
  row/.style={font=\rmfamily\bfseries\fontsize{7.6}{8.6}\selectfont,anchor=west},
  note/.style={font=\rmfamily\itshape\fontsize{5.8}{6.6}\selectfont,align=center},
  stepno/.style={circle,fill=ehAccent,text=white,inner sep=0pt,minimum size=.30cm,
               font=\rmfamily\bfseries\fontsize{5.6}{6}\selectfont}]
\path[use as bounding box] (0,-.05) rectangle (13.97,6.02);

\node[row] at (0,5.84) {Task-centric self-evolution};
\node[row,text=ehHarm] at (8.85,5.84) {The selection-to-update gap};
\ehAgent{.70}{4.62}{.95}{0}
\node[note,font=\rmfamily\fontsize{6}{7}\selectfont] at (.70,3.97) {current\\[-1pt]model $M_t$};
\draw[flow] (1.14,4.62)--(1.58,4.62);
\node[box,minimum width=1.95cm,minimum height=1.52cm] (sel) at (2.58,4.62) {};
\node[head] at (2.58,5.20) {Task selection};
\node[pill] at (2.58,4.86) {pass rate};
\node[pill] at (2.58,4.54) {disagreement};
\node[pill] at (2.58,4.22) {frontier proximity};
\draw[flow] (3.56,4.62)--(4.00,4.62);
\node[box,minimum width=1.65cm,minimum height=1.52cm] (nat) at (4.83,4.62) {};
\node[head] at (4.83,5.20) {Native training};
\node[note] at (4.83,4.95) {RL / SFT / \dots};
\ehPage{4.72}{4.42}{.85}\ehPage{4.90}{4.34}{.85}
\draw[flow] (5.66,4.62)--(6.70,4.62);
\node[note,text=ehHarm,font=\rmfamily\itshape\fontsize{5.5}{6.3}\selectfont] at (6.24,4.86) {inherit every\\[-1pt]update};
\ehAgent{7.18}{4.62}{.95}{1}
\node[note,font=\rmfamily\fontsize{6}{7}\selectfont] at (7.18,3.97) {next model $M_{t+1}$\\[-1pt]\textcolor{ehHarm}{may degrade}};
\draw[nextround] (7.18,3.62)--(7.18,3.40)--(.70,3.40)--(.70,3.62);
\node[fill=white,inner sep=1.5pt,note] at (3.85,3.40) {next round};
\draw[black!18,line width=.5pt] (8.62,3.30)--(8.62,5.95);
\node[font=\rmfamily\fontsize{6.2}{7}\selectfont,align=center] at (10.40,5.40) {\textcolor{ehHarm}{\textbf{60 of 96}} updates on verified\\[-1pt]tasks show no gain};
\ehPlotNoGain{9.35cm,3.78cm}
\node[font=\rmfamily\fontsize{6.2}{7}\selectfont,align=center] at (12.80,5.40) {\textcolor{ehHarm}{\textbf{42--52\%}} of admitted\\[-1pt]tasks leave the frontier};
\ehPlotFrontier{12.08cm,3.78cm}

\draw[black!22,line width=.5pt,dash pattern=on 2pt off 1.5pt] (0,3.12)--(13.97,3.12);

\node[row,text=ehAccent] at (0,2.90) {\system\ (ours): judge model futures, keep experience};
\node[row,text=ehAccent] at (8.85,2.90) {Results};
\ehAgent{.70}{1.66}{.95}{0}
\node[note,font=\rmfamily\fontsize{6}{7}\selectfont] at (.70,1.02) {current\\[-1pt]model $M_t$};
\draw[flow] (1.14,1.66)--(1.40,1.66);
\foreach \x/\n/\t/\s in {2.05/1/Explore/native branches, 3.61/2/Screen/pick a recipient} {
  \node[box,minimum width=1.30cm,minimum height=1.05cm] at (\x,1.66) {};
  \node[stepno] at (\x-.47,2.05) {\n};
  \node[head,anchor=west] at (\x-.29,2.05) {\t};
  \node[note] at (\x,1.55) {\s};}
\draw[flow] (2.70,1.66)--(2.96,1.66);
\draw[flow] (4.26,1.66)--(4.52,1.66);
\node[box,minimum width=1.64cm,minimum height=1.05cm,draw=ehAccent,line width=.75pt] at (5.34,1.66) {};
\node[stepno] at (4.70,2.05) {3};
\node[head,anchor=west] at (4.82,2.05) {Recover};
\node[note] at (5.34,1.52) {repair failures,\\[-1pt]keep successes};
\ehBadgeSnow{5.97}{2.03}{.85}
\draw[flow] (6.16,1.66)--(6.38,1.66);
\node[box,minimum width=1.38cm,minimum height=1.05cm] at (7.07,1.66) {};
\node[stepno] at (6.56,2.05) {4};
\node[head,anchor=west] at (6.72,2.05) {Confirm};
\node[note] at (7.07,1.52) {fresh probes\\[-1pt]vs.\ $M_t$};
\draw[flow] (7.76,1.66)--(7.97,1.66);
\ehAgent{8.28}{1.66}{.72}{3}
\node[note,font=\rmfamily\fontsize{5.8}{6.6}\selectfont,align=center] at (8.28,1.07) {commit only\\[-1pt]if better};
\ehArchive{5.33}{.47}{.90}
\node[note,text=ehArchiveInk,anchor=west,align=left] at (5.72,.47) {archive keeps experience,\\[-1pt]even if $M_t$ is kept};
\draw[-{Latex[length=1.3mm,width=1mm]},draw=ehArchiveInk,line width=.6pt,dash pattern=on 2pt off 1.2pt] (5.33,.72)--(5.33,1.12);
\draw[-{Latex[length=1.3mm,width=1mm]},draw=ehArchiveInk,line width=.6pt,dash pattern=on 2pt off 1.2pt] (2.05,1.12)--(2.05,.47)--(4.98,.47);
\node[note,text=ehArchiveInk] at (3.45,.62) {qualified responses};
\node[note,text=ehArchiveInk,anchor=east] at (5.27,.93) {references};
\draw[nextround] (8.28,.80)--(8.28,.12)--(.70,.12)--(.70,.62);
\node[fill=white,inner sep=1.5pt,note] at (1.55,.12) {next round};
\draw[black!18,line width=.5pt] (8.85,.00)--(8.85,2.72);
\node[font=\rmfamily\fontsize{6.1}{6.9}\selectfont,align=center] at (10.22,2.40) {\method:\\[-1pt]harmful commits (\%)};
\ehPlotHarm{9.30cm,.45cm}
\node[font=\rmfamily\fontsize{6.1}{6.9}\selectfont,align=center] at (12.62,2.40) {\system:\\[-1pt]ten-round math gain};
\ehPlotTraj{11.80cm,.45cm}
\end{tikzpicture}

